Faster Algorithms for Growing Collision-Free Convex Polytopes in Robot Configuration Space

We propose two novel algorithms for constructing convex collision-free polytopes in robot configuration space. Finding these polytopes enables the application of stronger motion-planning frameworks such as trajectory optimization with Graphs of Convex Sets [1] and is currently a major roadblock in the adoption of these approaches. In this paper, we build upon IRIS-NP (Iterative Regional Inflation by Semidefinite & Nonlinear Programming) [2] to significantly improve tunability, runtimes, and scaling to complex environments. IRIS-NP uses nonlinear programming paired with uniform random initialization to find configurations on the boundary of the free configuration space. Our key insight is that finding near-by configuration-space obstacles using sampling is inexpensive and greatly accelerates region generation. We propose two algorithms using such samples to either employ nonlinear programming more efficiently (IRIS-NP2 ) or circumvent it altogether using a massively-parallel zero-order optimization strategy (IRIS-ZO). We also propose a termination condition that controls the probability of exceeding a user-specified permissible fraction-in-collision, eliminating a significant source of tuning difficulty in IRIS-NP. We compare performance across eight robot environments, showing that IRIS-ZO achieves an order-of-magnitude speed advantage over IRIS-NP. IRISNP2, also significantly faster than IRIS-NP, builds larger polytopes using fewer hyperplanes, enabling faster downstream computation. Website: https://sites.google.com/view/fastiris

==> figures/2dofsys/2dofsys.tex <==
\scalebox{0.8}{
\hspace{-2.5em}
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.6}]
\begin{scope}[shift = {(0,0)}]
\node[inner sep=0pt] (tspace) at (0,0) {\includegraphics[width=.54\textwidth, trim = {1cm 2cm 1cm 1cm},clip]{figures/2dofsys/tspace_coll_geom.png}};
\draw[<-, thick]  plot[smooth, tension=.9] coordinates {(0.3,-2.1) (0.4,-1.8) (0.1,-1.6)};
\draw[<-, thick]  plot[smooth, tension=.9] coordinates {(-0.5,-1.3) (-0.7,-1) (-1.1,-1.1)};
\node at (0.9,-1.8) {\huge$q_1$};
\node at (-1.4,-0.8) {\huge$q_2$};
\end{scope}

\begin{scope}[shift={(5.9,-0.1)}]
\node[inner sep=0pt, rotate = 180] (cspace) at (0,0.3) {\reflectbox{\includegraphics[width=.43\textwidth, trim = {1cm 1cm 1cm 1cm},clip]{figures/2dofsys/cspace_cobstacles2.png}}};


\draw[->, thick] (-2.8,-2.5) -- (-2.8,-1.7);
\draw[->, thick] (-2.8,-2.5) -- (-2.1,-2.5);

\node at (1.5542,1.0888) {\huge$\mathcal{O}$};

\draw[fill, blue, opacity =0.5]  (1.9667,1.5888) rectangle (1.7667,1.3888);
\draw[fill, opacity=0.7]  (2.136,1.4958) ellipse (0.1 and 0.1);

\draw[thick, ->] (1.251,1.17) -- (0.8339,1.3368);
\draw[thick, ->] (-1.6,0.877) -- (-1.3994,1.2702);
\node at (-1.7667,0.2959) {\huge$\mathcal{O}$};

\draw[fill, green, opacity =0.5]  (-1.642,0.7959) rectangle (-1.4542,0.5959);
\draw[fill, opacity =0.2]  (-1.6542,0.7959) rectangle (-1.4542,0.5959);
\draw[fill, opacity=0.7]  (-1.2973,0.7029) ellipse (0.1 and 0.1);
\node at (-1.7333,-2.7) {\huge$q_1$};
\node at (-2.9,-1.3997) {\huge$q_2$};
\end{scope}

\begin{scope}[shift = {(12.5,0)}]
\node[inner sep=0pt, rotate = 180] (region) at (0.,0.2) {\reflectbox{\includegraphics[width=.43\textwidth, trim = {1cm 1cm 1cm 1cm},clip]{figures/2dofsys/cspace_region1.png}}};

\draw[->, thick] (-2.8,-2.6) -- (-2.8,-1.8);
\draw[->, thick] (-2.8,-2.6) -- (-2.1,-2.6);
\node at (-1.7333,-2.7) {\huge$q_1$};
\node at (-2.9,-1.3997) {\huge$q_2$};
\draw[fill, red, opacity=0.9]  (-1.05,.1) ellipse (0.08 and 0.08);
\draw[fill, blue, opacity=0.7]  (-1.05,-0.35) ellipse (0.1 and 0.1);
\end{scope}


\end{tikzpicture}}

==> figures/pointincollision/pointincollision.tex <==
\begin{tikzpicture}[scale=0.45, every node/.style={scale=0.75}]

\begin{scope}[rotate=50, shift={(-1.5,0.8)}]
\draw  (2.9,0.7) rectangle (4.6,-0.5);
\draw[fill=black]  (2.9,0.7) ellipse (0.05 and 0.05);
\draw[fill=black]  (4.6,-0.5) ellipse (0.05 and 0.05);
\draw[fill=black]  (4.6,0.7) ellipse (0.05 and 0.05);
\draw[fill=black]  (2.9,-0.5) ellipse (0.05 and 0.05);
\end{scope}
\node[inner sep=0pt] (arm) at (3,1){\includegraphics[width=.315\textwidth]{figures/pointincollision/iiwa_sketch.png}};
\node[inner sep=0pt] (cone) at (1.3,-0.4) {\includegraphics[width=.12\textwidth]{figures/pointincollision/cone_sketch.png}};2

\draw[fill=black]  (1.4,0.8) ellipse (0.05 and 0.05);
\draw[fill=black]  (2,-1.2) ellipse (0.05 and 0.05);
\draw[fill=black]  (0.5474,-1.193) ellipse (0.05 and 0.05);
\draw[fill=black]  (1.1832,0.7985) ellipse (0.05 and 0.05);
\draw[fill=black]  (1.3,-1.4) ellipse (0.05 and 0.05);
\draw (1.1832,0.7985) -- (0.5474,-1.193) -- (1.3,-1.4) -- (2,-1.2) -- (1.4,0.8) -- (1.1832,0.7985)--cycle;


\begin{scope}[rotate=-50, shift={(-3.2258,5.4985)}]
\draw[opacity = 0.15]  (2.5224,-0.1763) rectangle (6.2271,-1.4379);
\end{scope}

\begin{scope}[rotate=-160, shift={(-3.2258,5.4985)}]
\draw[opacity = 0.15]  (-1.7985,-6.6978) rectangle (1.9062,-7.9594);
\end{scope}

%\draw[<-]  plot[smooth, tension=.7] coordinates {(0.6851,2.8465) (0.3351,3.9565) (1.1251,3.9065) (1.6451,4.2665)};
\node at (0.7,2.3) {$\mathcal{A}(q)$};
%\draw[<-]  plot[smooth, tension=.7] coordinates {(-1.8805,0.5165) (-2.4844,0.3965) (-2.7877,-0.3935)};
\node at (1.3,-0.7) {$\mathcal{B}(q)$};

\draw[opacity = 0.15]  (4.2052,1.0399) rectangle (5.7655,-1.4565);

\begin{scope}[shift = {(8,0)}]
	\node[inner sep=0pt] (arm) at (3,1){\includegraphics[width=.315\textwidth]{figures/pointincollision/iiwa_sketch_2_tf.png}};
	\node[inner sep=0pt] (cone) at (1.3,-0.4) {\includegraphics[width=.12\textwidth]{figures/pointincollision/cone_sketch.png}};
	
	\begin{scope}[rotate=-50, shift={(-3.2258,5.4985)}]
	\draw[opacity = 0.15]  (2.5224,-0.1763) rectangle (6.2271,-1.4379);
	\end{scope}
	
	\begin{scope}[rotate=-135, shift={(-3.2258,5.4985)}]
	\draw[opacity = 0.15]  (-2.1,-4.7) rectangle (1.6047,-5.9616);
	\end{scope}
	
\draw[fill=black]  (1.4,0.8) ellipse (0.05 and 0.05);
\draw[fill=black]  (2,-1.2) ellipse (0.05 and 0.05);
\draw[fill=black]  (0.5474,-1.193) ellipse (0.05 and 0.05);
\draw[fill=black]  (1.1832,0.7985) ellipse (0.05 and 0.05);
\draw[fill=black]  (1.3,-1.4) ellipse (0.05 and 0.05);
\draw (1.1832,0.7985) -- (0.5474,-1.193) -- (1.3,-1.4) -- (2,-1.2) -- (1.4,0.8) -- (1.1832,0.7985)--cycle;
	\draw[opacity = 0.15]  (4.2052,1.0399) rectangle (5.7655,-1.4565);
	\begin{scope}[rotate=80, shift={(-2.4,-1.2)}]
	\draw  (2.8975,0.6188) rectangle (4.6133,-0.5899);
	\draw[fill=black]  (2.8975,0.6188) ellipse (0.05 and 0.05);
	\draw[fill=black]  (4.6133,-0.5899) ellipse (0.05 and 0.05);
	\draw[fill=black]  (4.6108,0.6289) ellipse (0.05 and 0.05);
	\draw[fill=black]  (2.9,-0.6) ellipse (0.05 and 0.05);
	\end{scope}
	
	\node at (1.4,1.3) {$\mathcal{A}(q)$};
	%\draw[<-]  plot[smooth, tension=.7] coordinates {(-1.8805,0.5165) (-2.4844,0.3965) (-2.7877,-0.3935)};
	\node at (1.3,-0.7) {$\mathcal{B}(q)$};
	
\end{scope}


\draw[fill]  (2.1351,1.4435) ellipse (0.1 and 0.1);
\draw[fill]  (9.2785,0.4567) ellipse (0.1 and 0.1);
%\draw[<-]  plot[smooth, tension=.7] coordinates {(9.3713,0.4205) (10.4,0.1) (10.3,-0.4) (10.9,-0.8)};
\node at (2.5196,1.5423) {\Large$t$};
\node at (10.5816,0.5884) {\Large$t$};

\draw[->]  plot[smooth, tension=.7] coordinates {(1.9647,1.3379) (1.6816,1.0129) (1.8599,0.6985) (1.3252,0.3526)};
\draw[<->]  plot[smooth, tension=.7] coordinates {(-0.5825,2.0926) (-0.027,1.2121) (0.822,0.8977)};
\draw[<->]   plot[smooth, tension=.8] coordinates {(5.7276,0.4993) (6.0107,1.0758) (5.7592,1.621)};
\draw[<->]   plot[smooth, tension=.7] coordinates {(3.1281,3.948) (3.7781,4.1053) (4.2078,3.7802)};
\draw (10.3504,0.6042) -- (9.4279,0.4678);
\begin{scope}[shift={(-4.9,0)}]
\node[inner sep=0pt] (arm) at (-0.85,2.7) {\includegraphics[width=.385\textwidth]{figures/pointincollision/Cobstacle.png}};
\end{scope}
\begin{scope}[shift = {(0.3,0.2)}, scale=1, every node/.style={scale=1}]
\draw[fill, opacity = 0.1, rounded corners = 0.1cm]  (-8.3,5.65) rectangle (11.8,4.15);
\node at (1.8,5) {$\textbf{minimize} ~||q-c||^2_E \textbf{ subject to} ~ t \in \mathcal{A}(q)\cap\mathcal{B}(q),~ q\in\mathcal{P}\quad(6)$};
\node at (-6.3,4.45){\scriptsize$q,t$};
\end{scope}
\draw[thick] (-9.6,-1.3) -- (-9.6,3.9) -- (-6.7,3.9) -- (-1.8,-0.5) -- (-1.8,-1.3)--cycle;
\node at (-2.9,3.35) {\Large$\mathcal{O}^{\mathcal{AB}}$};
\draw[fill]  (-7.1,1.4) ellipse (0.05 and 0.05);
\draw[dotted, thick, rotate = 40]  (-4.5, 5.6) ellipse (0.5 and 0.93);
\draw[->]  plot[smooth, tension=.7] coordinates {(-8.4,1.8) (-7.9,2.5) (-7.4,2.4) (-7.2,3.3)};
% \draw[dotted, dot spacing = 2pt]  (-9.5,3.4)--(-6.2,3.4);
%\draw[fill]  (-6.95,3.5) ellipse (0.1 and 0.1);
\node at (-7.2,3.5) {$\Large\times$};
\draw[fill]  (-8.5,1.6) ellipse (0.1 and 0.1);
\node at (-8.5,1) {\Large$q$};
\node at (-9.0,-0.7) {\Large$\mathcal{P}$};
\node at (-5.9,0.6) {\Large$\mathcal{E}$};
\end{tikzpicture}
